Proximal Reconciliation of Conflicting Trials with Unmeasured Unblinding

The conflicting findings from the Meis and PROLONG trials have raised questions about the effect of 17-alpha-hydroxyprogesterone caproate (17OHP-C) on preterm birth (delivery before 37 weeks gestation). We investigated whether differences in treatment effects mediated through unblinding contributed to these conflicting results. We propose a framework for assessing reconciliation by comparing "direct" treatment effects across trials. Because unblinding was unmeasured, we used injection site reactions and medication prescriptions as proxies and applied nonparametric proximal causal mediation methods to estimate the natural direct and indirect effects of 17OHP-C on preterm birth. We also estimated controlled direct effects under a hypothetical intervention eliminating injection site reactions and conducted sensitivity and subgroup analyses. The estimated natural direct effect was $-19.2\%$ in Meis and $0.1\%$ in PROLONG, a difference of $-19.3\%$ ($95\%$ confidence interval: $-28.4\%, -10.1\%$). The controlled direct effect was $-18.0\%$ in Meis and $-0.3\%$ in PROLONG, a difference of $-17.7\%$ ($95\%$ confidence interval: $-31.6\%, -3.7\%$). Further accounting for differences in baseline covariate distributions between trials using novel transportability-based mediation estimators provided no definitive evidence of greater reconciliation. These findings suggest that differences in the effects of hidden unblinding, as captured by the proposed proxies, appear insufficient to reconcile the conflicting findings.

==> DAG.tex <==
\begin{figure}[htbp]
\centering

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    node distance=1.1cm and 1.35cm,
    nodebox/.style={
        draw,
        rounded corners=5pt,
        minimum width=2.45cm,
        minimum height=1.30cm,
        align=center,
        font=\large,
        inner sep=4pt
    },
    causal/.style={
        ->,
        line width=1.1pt,
        draw=red
    },
    covariate/.style={
        ->,
        line width=1.1pt,
        draw=black
    },
    direct/.style={
        ->,
        line width=1.1pt,
        draw=blue!65!black
    }
]

% ============================================================
% Left DAG
% ============================================================
\begin{scope}[local bounding box=leftdag]

\node[nodebox] (A1) {
    \textbf{A}\\
    17OHP-C
};

\node[nodebox, right=of A1] (M1) {
    \textbf{M}\\
    Unblinding
};

\node[nodebox, right=of M1] (Y1) {
    \textbf{Y}\\
    Preterm Birth
};

% X is centered directly below M
\node[nodebox, below=1.15cm of M1] (X1) {
    \textbf{X}\\
    Covariates
};

% Red arrows
\draw[causal] (A1) -- (M1);
\draw[causal] (M1) -- (Y1);

% Blue direct treatment-to-outcome arrow
\draw[direct]
    (A1.north)
    to[out=20,in=160,looseness=1.05]
    (Y1.north);

% Covariate arrows
\draw[covariate]
    (X1.north west)
    to[out=160,in=290]
    (A1.south east);
\draw[covariate] (X1.north) -- (M1.south);

\draw[covariate]
    (X1.north east)
    to[out=20,in=250]
    (Y1.south west);

\end{scope}

% ============================================================
% Right DAG
% ============================================================
% Increased xshift to create more space between the two DAGs
\begin{scope}[
    xshift=12.5cm,
    local bounding box=rightdag
]

\node[nodebox] (A2) {
    \textbf{A}\\
    17OHP-C
};

\node[nodebox, right=of A2] (Z2) {
    \textbf{Z}\\
    Proxy
};

\node[nodebox, right=of Z2] (M2) {
    \textbf{M}\\
    Unblinding
};

\node[nodebox, right=of M2] (W2) {
    \textbf{W}\\
    Proxy
};

\node[nodebox, right=of W2] (Y2) {
    \textbf{Y}\\
    Preterm Birth
};

\node[nodebox, below=1.20cm of M2] (X2) {
    \textbf{X}\\
    Covariates
};

% Red arrows along the proxy pathway
\draw[causal] (A2) -- (Z2);
\draw[causal] (Z2) -- (M2);
\draw[causal] (M2) -- (W2);
\draw[causal] (W2) -- (Y2);

% Additional red arrows
\draw[causal]
    (A2.north east)
    to[out=25,in=155,looseness=1.05]
    (M2.north west);

\draw[causal]
    (M2.north east)
    to[out=25,in=155,looseness=1.05]
    (Y2.north west);

% Blue direct treatment-to-outcome arrow
\draw[direct]
    (A2.north)
    to[out=25,in=155,looseness=1.25]
    (Y2.north);

% Covariate arrows
\draw[covariate] (X2.west) -- (A2.south east);
\draw[covariate] (X2.north west) -- (Z2.south east);
\draw[covariate] (X2.north) -- (M2.south);
\draw[covariate] (X2.north east) -- (W2.south west);
\draw[covariate] (X2.east) -- (Y2.south west);

\end{scope}

\end{tikzpicture}%
}

\caption{
Directed acyclic graphs (DAGs) representing the hypothesized role of unblinding and proxy variables in each trial. Red arrows denote pathways measured by the natural indirect effect, and blue arrows denote pathways assessed by the natural direct effect. The arrow from $X$ to $A$ is included to illustrate the more general setting accommodated by the methods. When $A$ is randomized independent of baseline covariates (as in Meis and PROLONG), this arrow is absent.
}
\label{fig:dags}

\end{figure}


==> DAG_RIE.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    nodebox/.style={draw, rounded corners=5pt, minimum width=1.45cm,
        minimum height=1.10cm, align=center, font=\large, inner sep=4pt},
    causal/.style={->, line width=1.1pt, draw=black},
    covariate/.style={->, line width=1.1pt, draw=black},
    direct/.style={->, line width=1.1pt, draw=black}
]
\node[nodebox] (A) at (0,0) {$A$};
\node[nodebox] (Z) at (3,0) {$Z$};
\node[nodebox] (M) at (6,0) {$M$};
\node[nodebox] (W) at (9,0) {$W$};
\node[nodebox] (Y) at (12,0) {$Y$};
\node[nodebox] (L) at (6,3) {$L$};
\node[nodebox] (X) at (6,-3) {$X$};

\draw[causal] (A) -- (Z);
\draw[causal] (Z) -- (M);
\draw[causal] (M) -- (W);
\draw[causal] (W) -- (Y);
\draw[causal] (A.south east) to[out=-25,in=205] (M.south west);
\draw[causal] (M.north east) to[out=25,in=155] (Y.north west);
\draw[causal] (A.north east) -- (L.south west);
\draw[causal] (L) -- (M);
\draw[causal] (L.south west) -- (Z.north);
\draw[causal] (L.south east) -- (Y.north west);
\draw[direct] (A.north) to[out=75,in=105,looseness=1.6] (Y.north);
\draw[covariate] (X.west) to[out=180,in=270] (A.south);
\draw[covariate] (X.north west) -- (Z.south);
\draw[covariate] (X) -- (M);
\draw[covariate] (X.north east) -- (W.south);
\draw[covariate] (X.east) to[out=0,in=270] (Y.south);
\end{tikzpicture}%
}
\caption{A DAG compatible with the conditional independence assumptions in
Assumptions \ref{assump:RIEwithL} and \ref{assump:RIEwithLbridge}.}
\label{fig:dag-intermediate-confounding}
\end{figure}

